Time and frequency transfer with a microwave link in the ACES/PHARAO mission

The Atomic Clocks Ensemble in Space (ACES/PHARAO mission), which will be installed on board the International Space Station (ISS), uses a dedicated two-way Micro-Wave Link (MWL) in order to compare the timescale generated on board with those provided by many ground stations disseminated on the Earth. Phase accuracy and stability of this long range link will have a key role in the success of the ACES/PHARAO experiment. SYRTE laboratory is heavily involved in the design and development of the data processing software : from theoretical modelling and numerical simulations to the development of a software prototype. Our team is working on a wide range of problems that need to be solved in order to achieve high accuracy in (almost) real time. In this article we present some key aspects of the measurement, as well as current status of the software's development.

==> fig/oneway.tex <==
\begin{tikzpicture}
    \tikzstyle{clock} = [circle, draw]
    \tikzstyle{modem} = [rectangle, draw]
    \tikzstyle{dish} = [draw]
    \tikzstyle{time} = [color=red]
    \def\dish{\pgftext{\includegraphics[scale=0.5]{./fig/dish.pdf}}}

    % Nodes from left to right
    \node [clock] (clockA) {g};

    \path (clockA)+(1.5,0) node[modem] (modemA) {Mg};
    \path (modemA)+(0,-1) node[time] (t1) {$t_1$}; 
    
    \path (modemA)+(3,0) node[dish, rotate=-90] (dishA) {\dish};
    \path (dishA)+(0,-1) node[time] (t2) {$t_2$}; 
    
    \path (dishA)+(4,0) node[dish, rotate=90] (dishB) {\dish};
    \path (dishB)+(0,-1) node[time] (t3) {$t_3$}; 
    
    \path (dishB)+(3,0) node[modem] (modemB) {Ms};
    \path (modemB.west)+(0,-1) node[time] (t4) {$t_4$}; 
    \path (modemB.east)+(0,-1) node[time] (t5) {$t_5$}; 
    
    \path (modemB)+(1.5,0) node[clock] (clockB) {s};

    % links
    \draw[thick, -latex] (clockA) -- (modemA);
    \draw[-latex] (modemA.east) .. controls +(45:1cm)
            and +(-135:1cm) .. node[above] {$\Delta^g$} +(2,0); 
    \path[dotted, -latex, draw] (dishB)+(-0.5,0) coordinate (tmp)
            (dishA)+(0.25,0) -- node[above] {$f$} (tmp);
    \draw[-latex] (dishB)+(0.5,0) coordinate (tmp) (tmp) .. controls +(45:1cm)
            and +(-135:1cm) .. node[above] {$\Delta^s$} (modemB.west);
    \draw[thick, -latex] (clockB) -- (modemB);

\end{tikzpicture}



==> fig/onewaytime.tex <==

\begin{tikzpicture}

\tikzstyle{signal} = [thick, color=red]
\tikzstyle{timeline} = [color=black!60]

% axis
\path (10,0) node (abs) {space};
\path (0,7) node (ord) {time};

\draw[-latex] (-0.5,0) -- (abs);
\draw[-latex] (0,-0.5) -- (ord);

% time lines

\path (2.4,0) coordinate (originA);
\path (4.8,0) coordinate (originB);

\path (1,6) node[above] (endA) {g};
\path (8,6) node[above] (endB) {s};

\draw[-latex,timeline] (originA) .. controls +(90:3cm) and +(-90:3cm) .. (endA)
    coordinate[pos=0.05] (t1) 
    coordinate[pos=0.15] (t2);

\draw[-latex,timeline] (originB) .. controls +(60:3cm) and +(-100:3cm) .. (endB)
    coordinate[pos=0.12] (t5)
    coordinate[pos=0.8] (t3)
    coordinate[pos=0.85] (t4);

% projections on t axis

\draw[dashed] let \p1 = (t1) in (0,\y1) -- (\p1) node[right] (t1l) {$t_1$};
\draw[dashed] let \p1 = (t2) in (0,\y1) -- (\p1) node[right] (t2l) {$t_2$};
\draw[dashed] let \p1 = (t3) in (0,\y1) -- (\p1) node[right] (t3l) {$t_3$};
\draw[dashed] let \p1 = (t4) in (0,\y1) -- (\p1) node[right] (t4l) {$t_4$};
\draw[dashed] let \p1 = (t5) in (0,\y1) -- (\p1) node[right] (t5l) {$t_5$};

% red dots for each event

\foreach \e in {t1,t2,t3,t4,t5} {
  \fill[red] (\e) circle(1.5pt);
}



% Now overwriting the actual path, in red.


\begin{scope}
    \clip (t1) rectangle (t2);
    \draw[-latex, signal] (originA) .. controls +(90:3cm) and +(-90:3cm) .. (endA);
\end{scope}

\coordinate (tmp) at ($(t2)!0.5!(t3)$);
\draw[-latex, signal] (t2) -- (tmp);
\draw[signal] (tmp) -- (t3);

\begin{scope}
    \clip (t3) rectangle (t4);
    \draw[-latex, signal] (originB) .. controls +(60:3cm) and +(-100:3cm) ..
    (endB);
\end{scope}



\end{tikzpicture}


==> fig/signals.tex <==

\begin{tikzpicture}

\tikzstyle{signal} = [thick, color=red]
\tikzstyle{timeline} = [color=black!60]
\tikzstyle{every node}=[font=\Large]
% axis
\path (10,0) node (abs) {space};
\path (0,7) node (ord) {time};

\draw[-latex] (-0.5,0) -- (abs);
\draw[-latex] (0,-0.5) -- (ord);

% time lines

\path (2.4,0) coordinate (originE);
\path (4.8,0) coordinate (originR);

\path (1,6) node[above] (endE) {$e$};
\path (8,6) node[above] (endR) {$r$};

\draw[-latex,timeline, name path=Epath] (originE) .. controls +(90:3cm) and +(-90:3cm) .. (endE)
    coordinate[pos=0.15] (tau0E) 
    coordinate[pos=0.45] (tau1E);

% Signals - not drawn yet
\path[name path=signal0] (tau0E) -- +(20:10); 
\path[name path=signal1] (tau1E) -- +(20:10);

\draw[-latex,timeline, name path=Rpath] (originR) .. controls +(60:3cm) 
    and +(-100:3cm) .. (endR);

% projections on t axis

%\draw[dashed] let \p1 = (t1) in (0,\y1) -- (\p1) node[right] (t1l) {$t_1$};


% tauR are determined by intersection

    \fill [name intersections={of=Rpath and signal0, by={tau0R}}]
      (tau0E) -- (tau0R);
    \fill [name intersections={of=Rpath and signal1, by={tau1R}}]
      (tau1E) -- (tau1R);

% red dots for each event

\foreach \e in {tau0E, tau1E, tau0R, tau1R} {
  \fill[red] (\e) circle(1.5pt);
}



% Now overwriting the actual path, in red.


%
%\begin{scope}
%    \clip (t1) rectangle (t2);
%    \draw[-latex, signal] (originA) .. controls +(90:3cm) and +(-90:3cm) .. (endA);
%\end{scope}

\coordinate (tmp) at ($(tau0E)!0.5!(tau0R)$);
\draw[-latex, signal] (tau0E) -- (tmp);
\draw[signal] (tmp) -- (tau0R);

\coordinate (tmp) at ($(tau1E)!0.5!(tau1R)$);
\draw[-latex, signal] (tau1E) -- (tmp);
\draw[signal] (tmp) -- (tau1R);

\node[left] at (tau0E) {$\tau_0^e$};
\node[left] at (tau1E) {$\tau_1^e$};
\node[right] at (tau0R) {$\tau_0^r$};
\node[right] at (tau1R) {$\tau_1^r$};

\end{tikzpicture}


==> fig/twoway.tex <==
% Aller
\begin{tikzpicture}
    \tikzstyle{clock} = [circle, draw]
    \tikzstyle{modem} = [rectangle, draw]
    \tikzstyle{dish} = [draw]
    \tikzstyle{time} = [color=red]
    \def\dish{\pgftext{\includegraphics[scale=0.5]{./fig/dish.pdf}}}

    % Nodes from left to right
    \node [clock] (clockA) {g};

    \path (clockA)+(1.5,0) node[modem] (modemA) {Mg};
    \path (modemA)+(0,-1) node[time] (t10) {$t_1^0$}; 
    
    \path (modemA)+(3,0) node[dish, rotate=-90] (dishA) {\dish};
    \path (dishA)+(0,-1) node[time] (t1) {$t_1$}; 
    
    \path (dishA)+(4,0) node[dish, rotate=90] (dishB) {\dish};
    \path (dishB)+(0,-1) node[time] (t2) {$t_2$}; 
    
    \path (dishB)+(3,0) node[modem] (modemB) {Ms};
    \path (modemB.west)+(0,-1) node[time] (t20) {$t_2^0$}; 
    \path (modemB.east)+(0,-1) node[time] (t70) {$t_7^0$}; 
    
    \path (modemB)+(1.5,0) node[clock] (clockB) {s};

    % links
    \draw[thick, -latex] (clockA) -- (modemA);
    \draw[-latex] (modemA.east) .. controls +(45:1cm)
            and +(-135:1cm) .. node[above] {$\Delta^g_1$} +(2,0); 
    \path[dotted, -latex, draw] (dishB)+(-0.5,0) coordinate (tmp)
            (dishA)+(0.25,0) -- node[above] {$f_1$} (tmp);
    \draw[-latex] (dishB)+(0.5,0) coordinate (tmp) (tmp) .. controls +(45:1cm)
            and +(-135:1cm) .. node[above] {$\Delta^s_1$} (modemB.west);
    \draw[thick, -latex] (clockB) -- (modemB);

\end{tikzpicture}



==> fig/twoway2.tex <==
%Retour
\begin{tikzpicture}
    \tikzstyle{clock} = [circle, draw]
    \tikzstyle{modem} = [rectangle, draw]
    \tikzstyle{dish} = [draw]
    \tikzstyle{time} = [color=red]
    \def\dish{\pgftext{\includegraphics[scale=0.5]{./fig/dish.pdf}}}

    % Nodes from left to right
    \node [clock] (clockA) {g};

    \path (clockA)+(1.5,0) node[modem] (modemA) {Mg};
    \path (modemA.east)+(0,-1) node[time] (t10) {$t_4^0$}; 
    \path (modemA.west)+(0,-1) node[time] (t10) {$t_8^0$}; 
    
    \path (modemA)+(3,0) node[dish, rotate=-90] (dishA) {\dish};
    \path (dishA)+(0,-1) node[time] (t1) {$t_4$}; 
    
    \path (dishA)+(4,0) node[dish, rotate=90] (dishB) {\dish};
    \path (dishB)+(0,-1) node[time] (t2) {$t_3$}; 
    
    \path (dishB)+(3,0) node[modem] (modemB) {Ms};
    \path (modemB)+(0,-1) node[time] (t20) {$t_3^0$}; 
    
    \path (modemB)+(1.5,0) node[clock] (clockB) {s};

    % links
    \draw[thick, -latex] (clockA) -- (modemA);
    \draw[latex-] (modemA.east) .. controls +(45:1cm)
            and +(-135:1cm) .. node[above] {$~\Delta^g_2$} +(2,0); 
    \path[dotted, latex-, draw] (dishB)+(-0.,0) coordinate (tmp)
            (dishA)+(0.5,0) -- node[above] {$f_2$} (tmp);
    \draw[latex-] (dishB)+(0.5,0) coordinate (tmp) (tmp) .. controls +(45:1cm)
            and +(-135:1cm) .. node[above] {$~\Delta^s_2$} (modemB.west);
    \draw[thick, -latex] (clockB) -- (modemB);

\end{tikzpicture}



==> fig/twowaytime.tex <==

\begin{tikzpicture}

\tikzstyle{signal} = [thick, color=red]
\tikzstyle{timeline} = [color=black!60]

% axis
\path (10,0) node (abs) {space};
\path (0,7) node (ord) {time};

\draw[-latex] (-0.5,0) -- (abs);
\draw[-latex] (0,-0.5) -- (ord);

% time lines

\path (2.4,0) coordinate (originA);
\path (4.8,0) coordinate (originB);

\path (1,6) node[above] (endA) {g};
\path (8,6) node[above] (endB) {s};

\draw[-latex,timeline] (originA) .. controls +(90:3cm) and +(-90:3cm) .. (endA)
    coordinate[pos=0.05] (t10) 
    coordinate[pos=0.15] (t1)
    coordinate[pos=0.47] (t80)
    coordinate[pos=0.85] (t4)
    coordinate[pos=0.92] (t40);
    

\draw[-latex,timeline] (originB) .. controls +(60:3cm) and +(-100:3cm) .. (endB)
    coordinate[pos=0.12] (t70)
    coordinate[pos=0.3] (t2)
    coordinate[pos=0.35] (t20)
    coordinate[pos=0.42] (t30)
    coordinate[pos=0.54] (t3);

% projections on t axis

\draw[dashed] let \p1 = (t10) in (0,\y1) -- (\p1) node[right] (t10l) {$t_1^0$};
\draw[dashed] let \p1 = (t1) in (0,\y1) -- (\p1) node[above right] (t1l) {$t_1$};
\draw[dashed] let \p1 = (t70) in (0,\y1) -- (\p1) node[right] (t70l) {$t_7^0$};
\draw[dashed] let \p1 = (t2) in (0,\y1) -- (\p1) node[right] (t2l) {$t_2$};
\draw[dashed] let \p1 = (t20) in (0,\y1) -- (\p1) node[right] (t20l) {$t_2^0$};
\draw[dashed] let \p1 = (t80) in (0,\y1) -- (\p1) node[right] (t80l) {$t_8^0$};
\draw[dashed] let \p1 = (t4) in (0,\y1) -- (\p1) node[below right] (t4l) {$t_4$};
\draw[dashed] let \p1 = (t40) in (0,\y1) -- (\p1) node[right] (t40l) {$t_4^0$};
\draw[dashed] let \p1 = (t30) in (0,\y1) -- (\p1) node[right] (t30l) {$t_3^0$};
\draw[dashed] let \p1 = (t3) in (0,\y1) -- (\p1) node[right] (t3l) {$t_3$};

% red dots for each event

\foreach \e in {t10,t1,t70,t2,t20,t80,t4,t40,t30,t3} {
  \fill[red] (\e) circle(1.5pt);
}

% Now overwriting the actual path, in red.


\begin{scope}
    \clip (t10) rectangle (t1);
    \draw[-latex, signal] (originA) .. controls +(90:3cm) and +(-90:3cm) .. (endA);
\end{scope}

\coordinate (tmp) at ($(t1)!0.5!(t2)$);
\draw[-latex, signal] (t1) -- (tmp);
\draw[signal] (tmp) -- (t2);
\path[signal] (tmp) node[below] (lf1) {$f_1$};

\begin{scope}
    \clip (t2) rectangle (t20);
    \draw[-latex, signal] (originB) .. controls +(60:3cm) and +(-100:3cm) ..
    (endB);
\end{scope}


\begin{scope}
    \clip (t4) rectangle (t40);
    \draw[-latex, signal] (originA) .. controls +(90:3cm) and +(-90:3cm) .. (endA);
\end{scope}

\coordinate (tmp) at ($(t3)!0.5!(t4)$);
\draw[-latex, signal] (t3) -- (tmp);
\draw[signal] (tmp) -- (t4);
\path[signal] (tmp) node[below] (lf2) {$f_2$};


\begin{scope}
    \clip (t30) rectangle (t3);
    \draw[-latex, signal] (originB) .. controls +(60:3cm) and +(-100:3cm) ..
    (endB);
\end{scope}

\end{tikzpicture}

